Leveraging Unit Language Guidance to Advance Speech Modeling in Textless Speech-to-Speech Translation

The success of building textless speech-to-speech translation (S2ST) models has attracted much attention. However, S2ST still faces two main challenges: 1) extracting linguistic features for various speech signals, called cross-modal (CM), and 2) learning alignment of difference languages in long sequences, called cross-lingual (CL). We propose the unit language to overcome the two modeling challenges. The unit language can be considered a text-like representation format, constructed using $n$-gram language modeling. We implement multi-task learning to utilize the unit language in guiding the speech modeling process. Our initial results reveal a conflict when applying source and target unit languages simultaneously. We propose task prompt modeling to mitigate this conflict. We conduct experiments on four languages of the Voxpupil dataset. Our method demonstrates significant improvements over a strong baseline and achieves performance comparable to models trained with text.

==> arch.tex <==
\begin{figure}[t]
    \centering
    \small
      \begin{tikzpicture} [scale=1.0]
        \node(ae) at (0,0) [rectangle, draw=black, fill=orange!10, rounded corners=3pt, thick, minimum width=1.8cm,minimum height=1cm,align=center] {Acoustic\\encoder};
        \node(fb) at ([yshift=-0.3cm]ae.south) [rectangle, align=center,anchor=north] {Log-mel filterbank};
        \node(te) at ([yshift=0.7cm]ae.north) [rectangle, draw=black, fill=orange!10, rounded corners=3pt, thick, minimum width=1.8cm,minimum height=1cm,align=center,anchor=south] {Textual\\encoder};
        \node(tud) at ([xshift=0.6cm]te.east) [rectangle, draw=black, fill=orange!10, rounded corners=3pt, thick, minimum width=1.8cm,minimum height=1cm,align=center,anchor=west] {Target unit\\decoder};
        \node(tu) at ([yshift=0.3cm]tud.north) [rectangle, align=center,anchor=south] {Target unit};
        \node(sud) at ([xshift=0.6cm]ae.east) [rectangle, dashed, draw=black, fill=lyellow, rounded corners=3pt, thick, minimum width=1.8cm,minimum height=1cm,align=center,anchor=west] {Source unit\\decoder};
        \node(su) at ([yshift=-0.3cm]sud.south) [rectangle, align=center,anchor=north] {Source unit};
        
        \node(backgound) at (-2.7,0.9) [draw=none, fill=llblue, rounded corners=3pt, minimum width=2.8cm,minimum height=2.6cm, align=center] {};
        \node(sd) at ([xshift=-0.6cm, yshift=-0.6cm]$(ae.west)!0.5!(te.west)$) [rectangle, draw=black, fill=lblue, rounded corners=3pt, thick, minimum width=2.4cm,minimum height=1cm,align=center,anchor=east,dashed] {Source text\\decoder};
        \node(td) at ([yshift=0.2cm]sd.north) [rectangle, draw=black, fill=lblue, rounded corners=3pt, thick, minimum width=2.4cm,minimum height=1cm,align=center,anchor=south,dashed] {Target text\\decoder};
        \node(sul) at ([yshift=-0.2cm]sd.south) [rectangle, align=center,anchor=north] {Source unit\\language};
        \node(tul) at ([yshift=0.2cm]td.north) [rectangle, align=center,anchor=south] {Target unit\\language};
        
        \draw[->,thick]([yshift=-0.05cm]fb.north)--(ae.south);
        \draw[->,thick](tud.north)--([yshift=0.05cm]tu.south);
        \draw[->,thick,dashed]([yshift=-0.02cm]sud.south)--([yshift=-0.06cm]su.north);
        \draw[->,thick](ae.north)--(te.south);
        \draw[->,thick](te.north)--([yshift=0.2cm]te.north)--([yshift=0.2cm,xshift=-0.3cm]tud.north -| tud.west)--([xshift=-0.3cm]tud.west)--(tud.west); 
        \draw[->,thick,dashed](te.west)--([xshift=0.4cm]te.west-|sd.east)--([xshift=-0.2cm]te.west|-sd.east)--(sd.east);
        \draw[->,thick,dashed](ae.north)--([yshift=0.4cm]ae.north)--([yshift=0.4cm]sud.north)--(sud.north);
        \draw[->,thick,dashed](te.north)--([yshift=0.2cm]te.north)to([yshift=0.2cm,xshift=0.3cm]te.north -| td.east)--([xshift=0.3cm]td.east)--(td.east);
        
        \draw[->,thick,dashed](sd.south)--([yshift=-0.1cm]sul.north);
        \draw[->,thick,dashed](td.north)--([yshift=0.1cm]tul.south);
        
      \end{tikzpicture}
      \caption{Architecture of textless S2ST. The dashed line part will be removed during inference. The filterbank features serves as the only input to the network. Blue modules are used to guide the modeling process. }
      \label{architecture}
  \end{figure}

  

==> length.tex <==
\usetikzlibrary{pgfplots.groupplots}


\begin{figure}[t]
    %\hspace*{23pt}
    \begin{minipage}[b]{0.3\linewidth}
    \subfigure[En-Es]{
    \centering
%    \subfigure[Es-En]{
    \begin{tikzpicture}[xscale=.75, yscale=.75, font=\fontsize{10}{10}\selectfont]
    \scriptsize{
    \begin{groupplot}[
    group style={
        group name=my fancy plots,
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=0pt,
    },
    ybar,
    width=2.35\linewidth,
    height=1.4\linewidth,
    xmin=0., xmax=6,
    legend style={
        at={(0.6,1.55)},
        anchor=south,
        legend columns=-1
    },
    axis x line=bottom,
    xtick={0.6,1.85,3,4.35,5.6},
    xticklabels={Frame, Unit, Char, Unit\_l, Text},
    ymajorgrids, xmajorgrids, grid style=dashed,
]

    \nextgroupplot[ymin=1000,ymax=1250,
               ytick={1100,1200},
               axis x line=top,
               axis y discontinuity=crunch,
               %height=1.5\textwidth,
               axis line style={-}
               ]

    \addplot[fill=blue!30, draw=blue,area legend,ybar,bar width=0.6em,bar shift=-0.37em,enlarge x limits=0.2] coordinates {({0.6},1182.441891)};
    \addplot[fill=red!30, draw=red,area legend,ybar,bar width=0.6em,bar shift=0.37em] coordinates {({0.6},1197.166186)};
 
    \nextgroupplot[ymin=0,ymax=400,
               ytick={100,200,300,400},
               axis x line=bottom,
               legend entries={En\ \ ,Es\ \ },
               %xlabel={En-Es}, 
               ylabel={Avg. tokens},
               xlabel style={yshift=5pt}, 
               ylabel style={xshift=14pt, yshift=-10pt}, 
               axis line style={-}
               ]
    \addplot[fill=blue!30, draw=blue,area legend,ybar,bar width=0.6em,bar shift=-0.37em] coordinates {({0.6},500) ({1.85},358.346953) ({3},141.3772385) ({4.35},130.5482898) ({5.6},30.41168685)};
    \addplot[fill=red!30, draw=red,area legend,ybar,bar width=0.6em,bar shift=0.37em] coordinates {({0.6},500) ({1.85},309.7904781) ({3},156.7483401) ({4.35},110.907598) ({5.6},32.00630703)};
\end{groupplot}
    }
    \draw[color=blue!30, line width=2pt] (0.28,0) -- (0.41,0);
    \draw[color=red!30, line width=2pt] (0.46,0) -- (0.59,0);
  \end{tikzpicture}
  }
  \end{minipage}
  \hspace{40pt}
  %\hfill
  \begin{minipage}[b]{0.3\linewidth}
  \subfigure[En-Fr]{
    %\centering
    \begin{tikzpicture}[xscale=.75, yscale=.75,font=\fontsize{10}{10}\selectfont]
    \scriptsize{
    \begin{groupplot}[
    group style={
        group name=my fancy plots,
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=0pt,
    },
    ybar,
    width=2.35\linewidth,
    height=1.4\linewidth,
    xmin=0, xmax=6,
    legend style={
        at={(0.6,1.55)},
        anchor=south,
        legend columns=-1
    },
    xtick={0.6,1.85,3,4.35,5.6},
    xticklabels={Frame, Unit, Char, Unit\_l, Text},
    ymajorgrids, xmajorgrids, grid style=dashed,
]

\nextgroupplot[ymin=1000,ymax=1250,
    %xtick={1,2,3,4,5},
    %xticklabels={Frame, Unit, Char, Unit\_l, Text},
               ytick={1100,1200},
               axis x line=top,
               axis y discontinuity=crunch,
               %height=1.5\textwidth,
               axis line style={-}
               ]

\addplot[fill=blue!30, draw=blue,area legend,ybar,bar width=0.6em,bar shift=-0.37em,enlarge x limits=0.2] coordinates {({0.6},1187.135381)};
\addplot[fill=red!30, draw=red,area legend,ybar,bar width=0.6em,bar shift=0.37em] coordinates {({0.6},1214.616934)};


\nextgroupplot[ymin=0,ymax=400,
    xtick={0.6,1.85,3,4.35,5.6},
    xticklabels={Frame, Unit, Char, Unit\_l, Text},
               ytick={100,200,300,400},
               axis x line=bottom,
               legend entries={En\ \ ,Fr\ \ },
               %xlabel={En-Fr}, 
               %ylabel={Avg. tokens},
               xlabel style={yshift=5pt}, 
               ylabel style={xshift=14pt, yshift=-10pt}, 
               axis line style={-}
               ]

 \addplot[fill=blue!30, draw=blue,area legend,ybar,bar width=0.6em,bar shift=-0.37em,enlarge x limits=0.15] coordinates {({0.6},1187.135381) ({1.85},360.4508883) ({3},143.0095647) ({4.35},131.2596106) ({5.6},30.8449947)};
\addplot[fill=red!30, draw=red,area legend,ybar,bar width=0.6em,bar shift=0.37em] coordinates {({0.6},1214.616934) ({1.85},319.7755849) ({3},147.1623683) ({4.35},114.9738985) ({5.6},29.49783419)  };

\end{groupplot}
\draw[color=blue!30, line width=2pt] (0.28,0) -- (0.41,0);
\draw[color=red!30, line width=2pt] (0.46,0) -- (0.59,0);
    }
  \end{tikzpicture}
  }
    \end{minipage}
    \captionsetup{skip=2pt}
    \caption{Average lengths of different types of tokens on En-Es and En-Fr training datasets. ``Unit\_l'' denotes the unit language. Note that the units used here have had continuous repetitions removed.}
    \label{Length_ratio}
\end{figure}



==> overview.tex <==
\begin{figure}[t]
    \centering
    \small
      \begin{tikzpicture} [scale=0.9]
        \node(backgound) at (2.85,0.6) [draw=none, fill=llblue, rounded corners=3pt, minimum width=7.7cm,minimum height=2.5cm, align=center] {};
        \node(asr) at (0,0) [rectangle, draw=black, fill=gray!10, rounded corners=3pt, thick, minimum width=2.0cm,minimum height=1cm, align=center] {ASR \\(Cross-modal)};
        \node(mt) at ([xshift=1.7cm, yshift=1.2cm] asr.east) [rectangle, draw=black, fill=gray!10, rounded corners=3pt, thick, minimum width=2.0cm,minimum height=1cm, align=center] {MT  \\(Cross-lingual)};
        \node(am) at ([xshift=1.7cm,yshift=-1.2cm] mt.east) [rectangle, draw=black, fill=gray!10, rounded corners=3pt, thick, minimum width=2.0cm,minimum height=1cm, align=center] {Acoustic\\model};
        \node(st) at ([xshift=-1.4cm] mt.west) [rectangle,  align=center] {Transcription};
        \node(tt) at ([xshift=1.2cm] mt.east) [rectangle,  align=center] {Translation};
        \node(ss) at ([ yshift=-0.8cm] asr.south) [rectangle, align=center] {Source\\speech};
        \node(ts) at ([ yshift=-0.8cm] am.south) [rectangle, align=center] {Target unit/\\spectrum};
        \draw[->,thick,dashed]([yshift=-0.1cm]ss.north)to(asr.south);
        \draw[->,thick,dashed](am.south)to([yshift=-0.1cm]ts.north);
        \draw[->,thick,dashed](asr.north)to([yshift=0.06cm]st.south);
        \draw[->,thick,dashed]([xshift=0.1cm,yshift=0.06cm]tt.south)to(am.north);
        \draw[->,thick,dashed]([xshift=-0.06cm]st.east)to(mt.west);
        \draw[->,thick,dashed](mt.east)to([xshift=0.06cm]tt.west);
        \node(cascade) at ([yshift=-0.3cm]$(asr)!0.5!(am)$) [rectangle, align=center] {Cascaded model};
        %direct model
        \node(direct) at ($(ss)!0.5!(ts)$) [rectangle, draw=black, fill=orange!10, rounded corners=3pt, thick, minimum width=2.4cm,minimum height=0.6cm, align=center] {Direct model};
        \draw[->,thick](ss.east)to(direct.west);
        \draw[->,thick](direct.east)to([xshift=0.1cm]ts.west);
       
      \end{tikzpicture}
      \caption{  Cascaded and direct models (the vocoder is omitted). The cascaded model achieves cross-lingual and cross-modal processing with the help of transcription and translation, while this is challenging for the textless direct model.}
  \end{figure}



==> task_promt.tex <==
\begin{figure}[t]
\resizebox{.48\textwidth}{!}{
    \centering
    \small
      \begin{tikzpicture} [scale=1.0]

        \node(te) at (0,0) [rectangle, draw=black, fill=orange!10, rounded corners=3pt, thick, minimum width=2.8cm,minimum height=2.8cm,align=center,anchor=south] {};

        \node at ([xshift=-2cm, yshift=0.0cm]te.north) [rectangle, fill=none, rounded corners=3pt, thick, minimum width=1.8cm,minimum height=0.7cm,align=center,anchor=north] {Textual\\encoder};

        \node[rotate = 180] at ([yshift=-0.075cm ]te.south) {$\underbrace{\hspace{2.1cm}}$};
        \node[rotate = 180] at ([yshift=0.5cm]te.center) {$\underbrace{\hspace{2.1cm}}$};
        
        \draw[->,thick]([yshift=0cm]te.south)--([yshift=0.2cm]te.south);
        \draw[->,thick]([yshift=-0.7cm]te.center)--([yshift=-0.365cm]te.center);
        % \draw[->,thick]([yshift=0.39cm]te.center)--([yshift=0.64cm]te.center);
        \draw[->,thick]([yshift=-0.3cm]te.north)--([yshift=0.2cm]te.north);
        

        \node(layers2) at ([xshift=0.3cm, yshift=-0.75cm] te.north) [rectangle, draw=black, fill=black!10, rounded corners=3pt, thick, minimum width=1.8cm,minimum height=0.6cm,align=center,anchor=south] {Layers};
        \node(tgt_decoder) at ([xshift=0cm, yshift=1.2cm]layers2.north) [rectangle, fill=none, rounded corners=3pt, thick, minimum width=1.8cm,minimum height=0.7cm,align=center,anchor=south] {Target unit decoder};

        % \draw[->,thick]([yshift=-0.01cm]tgt_decoder.south)--([yshift=0.24cm]tgt_decoder.south);
        \node[rotate = 180] at ([xshift=0.1cm,yshift=0cm]tgt_decoder.south) {$\underbrace{\hspace{1.4cm}}$};

        \draw[->,thick]([xshift=0.1cm,yshift=0.05cm]tgt_decoder.south)--([xshift=0.1cm,yshift=0.25cm]tgt_decoder.south);

        

        \node(layers1) at ([xshift=0.3cm, yshift=0.2cm]te.south) [rectangle, draw=black, fill=black!10, rounded corners=3pt, thick, minimum width=1.8cm,minimum height=0.6cm,align=center,anchor=south] {Layers};
       

        \node(feat_in) at ([xshift=-0.3cm, yshift=-0.9cm]te.south) [rectangle, draw=black, fill=red!10, rounded corners=0.5pt, thick, minimum width=0.3cm,minimum height=0.7cm,align=center,anchor=south] {};
        \node at ([xshift=0.45cm]feat_in.south) [rectangle, draw=black, fill=red!10, rounded corners=0.5pt, thick, minimum width=0.3cm,minimum height=0.7cm,align=center,anchor=south] {};
        \node at ([xshift=0.9cm]feat_in.south) [rectangle, fill=none, draw=none, rounded corners=0.5pt, thick, minimum width=0.3cm, minimum height=0.7cm, align=center, anchor=south] {···};
        \node at ([xshift=1.35cm]feat_in.south) [rectangle, draw=black, fill=red!10, rounded corners=0.5pt, thick, minimum width=0.3cm,minimum height=0.7cm,align=center,anchor=south] {};

        \node at ([xshift=0.675cm, yshift=-0.6cm ]feat_in.south)[rectangle, fill=none, rounded corners=0.5pt, thick, minimum width=0.3cm,minimum height=0.7cm,align=center,anchor=south] {Features};
        
        \node(bcm) at ([xshift=-0.75cm]feat_in.south) [rectangle, draw=black, fill=green!10, rounded corners=0.5pt, thick, minimum width=0.3cm,minimum height=0.7cm,align=center,anchor=south] {};

        \node at ([xshift=0cm, yshift=-0.6cm ]bcm.south)[rectangle, fill=none, rounded corners=0.5pt, thick, minimum width=0.3cm,minimum height=0.7cm,align=center,anchor=south] {$b_{CM}$};
        
        
        \node(feat_tmp) at ([xshift=-0.3cm, yshift=-0.35cm]te.center) [rectangle, draw=black, fill=red!10, rounded corners=0.5pt, thick, minimum width=0.3cm, minimum height=0.7cm, align=center, anchor=south] {};
        \node at ([xshift=0.45cm]feat_tmp.south) [rectangle, draw=black, fill=red!10, rounded corners=0.5pt, thick, minimum width=0.3cm,minimum height=0.7cm,align=center,anchor=south] {};
        \node at ([xshift=0.9cm]feat_tmp.south) [rectangle, fill=none, draw=none, rounded corners=0.5pt, thick, minimum width=0.3cm, minimum height=0.7cm, align=center, anchor=south] {···};
        \node at ([xshift=1.35cm]feat_tmp.south) [rectangle, draw=black, fill=red!10, rounded corners=0.5pt, thick, minimum width=0.3cm,minimum height=0.7cm,align=center,anchor=south] {};

        \node(org_bcm) at ([xshift=-0.75cm]feat_tmp.south) [rectangle, draw=black, fill=green!10, rounded corners=0.5pt, thick, minimum width=0.3cm,minimum height=0.7cm,align=center,anchor=south] {};

        \node (bcl) at ([xshift=-2.5cm]feat_tmp.south) [rectangle, draw=black, fill=blue!10, rounded corners=0.5pt, thick, minimum width=0.3cm,minimum height=0.7cm,align=center,anchor=south] {};
        \node at ([xshift=0cm, yshift=-0.55cm ]bcl.south)[rectangle, fill=none, rounded corners=0.5pt, thick, minimum width=0.3cm,minimum height=0.7cm,align=center,anchor=south] {$b_{CL}$};
        \node at ([xshift=0.6cm, yshift=-1.2cm]bcl.east) [rectangle, fill=none, rounded corners=0.5pt, thick, minimum width=0.3cm,minimum height=0.7cm,align=center,anchor=south] {Replace\\at $r_{th}$\\layer};

        \draw[->,thick, dashed](bcl.east)--(org_bcm.west);
        

        \node(feat_out) at ([xshift=-0.3cm, yshift=0.25cm]te.north) [rectangle, draw=black, fill=red!10, rounded corners=0.5pt, thick, minimum width=0.3cm, minimum height=0.7cm, align=center, anchor=south] {};
        \node at ([xshift=0.45cm]feat_out.south) [rectangle, draw=black, fill=red!10, rounded corners=0.5pt, thick, minimum width=0.3cm,minimum height=0.7cm,align=center,anchor=south] {};
        \node at ([xshift=0.9cm]feat_out.south) [rectangle, fill=none, draw=none, rounded corners=0.5pt, thick, minimum width=0.3cm, minimum height=0.7cm, align=center, anchor=south] {···};
        \node at ([xshift=1.35cm]feat_out.south) [rectangle, draw=black, fill=red!10, rounded corners=0.5pt, thick, minimum width=0.3cm,minimum height=0.7cm,align=center,anchor=south] {};

        \node at ([xshift=-1.35cm, yshift=-0.1cm]feat_out.west) [rectangle, fill=none, rounded corners=3pt, thick, minimum width=1.8cm,minimum height=0.7cm,align=center,anchor=south] {Drop};
        \draw[->,thick, dashed]([xshift=-0.76cm]feat_out.west)--([xshift=-1.6cm]feat_out.west);

        \node  at ([xshift=-0.75cm]feat_out.south) [rectangle, draw=black, fill=blue!10, rounded corners=0.5pt, thick, minimum width=0.3cm,minimum height=0.7cm,align=center,anchor=south] {};

        \node(sd) at ([xshift=2cm,]layers1.east) [rectangle, draw=black, fill=lblue, rounded corners=3pt, thick, minimum width=2.4cm,minimum height=1cm,align=center,anchor=center] {Source text\\decoder};
        \draw[->,thick]([yshift=-0.5cm]te.center)--([xshift=1.5cm,yshift=-0.5cm]te.center)--([xshift=1.5cm]te.center|-sd.west)--(sd.west);
        \draw[->,thick](sd.north)--([yshift=0.4cm]sd.north);
        \node(loss_cm) at ([yshift=0.2cm]sd.north) [rectangle, fill=none, rounded corners=0.5pt, thick, minimum width=0.3cm,minimum height=0.7cm,align=center,anchor=south] {$\mathcal{L}_{CM}$};

        \node(td) at ([xshift=2cm]layers2.east) [rectangle, draw=black, fill=lblue, rounded corners=3pt, thick, minimum width=2.4cm,minimum height=1cm,align=center,anchor=center] {Target text\\decoder};
        \draw[->,thick]([yshift=0.05cm]te.north)--([xshift=1.5cm,yshift=0.05cm]te.north)--([xshift=1.5cm]te.north|-td.west)--(td.west);
        \draw[->,thick](td.north)--([yshift=0.4cm]td.north);
        

        \node(loss_cl) at ([yshift=0.2cm]td.north) [rectangle, fill=none, rounded corners=0.5pt, thick, minimum width=0.3cm,minimum height=0.7cm,align=center,anchor=south] {$\mathcal{L}_{CL}$};

        \node(mse) at ([xshift=-2.5cm, yshift=0cm]feat_in.south) [rectangle, fill=none, rounded corners=0.5pt, thick, minimum width=0.3cm,minimum height=0.7cm,align=center,anchor=south] {$\mathcal{L}_{MSE}$};
        \draw[->,thick]([yshift=-0.4cm]bcl.south)--([yshift=-0.2cm]mse.north);
        \draw[->,thick]([xshift=-0.1cm]bcm.west)--(mse.east);

        % \draw[->, thick .west) arc (-42:-50:3cm);
        
      \end{tikzpicture}
      }
      \caption{The guiding process of the task prompt.}
      \label{task_prrompt}
      \vspace{-0.2cm}
  \end{figure}

  

==> ul_figure.tex <==
\begin{figure}[t]
    \centering
    \small
      \begin{tikzpicture} [scale=0.85]
      \node(sep) at (0,0) {\includegraphics[width=0.75\linewidth,height=1.2cm]{Sep3.png}};
      %text
      \node(t_sep) at (sep.west)  [rectangle, align=left,anchor=east,minimum width=1.6cm] {Sepctrum};
      \node(t_pronun) at ([yshift=0.5cm]t_sep.north)  [rectangle, align=center,anchor=south] {Pronunciation};
      \node(t) at (t_pronun.north)  [rectangle, align=center,anchor=south] {Text};
      \node(t1) at ([xshift=1.1cm]t.east)  [rectangle, align=center,anchor=west] {We \ are}; % per sis tent};
      \node(t2) at ([xshift=0.5cm,yshift=-0.08cm]t1.east)  [rectangle, align=center,anchor=west] {per};
      \node(t3) at ([xshift=0.5cm,yshift=0.08cm]t2.east)  [rectangle, align=center,anchor=west] {sis};
      \node(t4) at ([xshift=1.0cm,yshift=-0.02cm]t3.east)  [rectangle, align=center,anchor=west] {tent};
      %pronunciation
      \node(t_p1) at ([xshift=0.3cm]t_pronun.east)  [rectangle, align=center,anchor=west] {/\textipa{wi:}/};
      \node(t_p2) at ([xshift=-0.2cm]t_p1.east)  [rectangle, align=center,anchor=west] {/\textipa{a:r}/};
      \node(t_p3) at ([xshift=0.3cm,yshift=-0.06cm]t_p2.east)  [rectangle, align=center,anchor=west] {/\textipa{p@r}/};
      \node(t_p4) at ([xshift=0.3cm,yshift=0.06cm]t_p3.east)  [rectangle, align=center,anchor=west] {/\textipa{sIs}/};
      \node(t_p5) at ([xshift=0.8cm,yshift=-0.02cm]t_p4.east)  [rectangle, align=center,anchor=west] {/\textipa{t@nt}/};

      \node(t_unit) at ([yshift=-0.7cm]t_sep.south)  [rectangle, align=center,anchor=north] {Unit};
      \node(t_u1) at ([xshift=0.5cm]t_unit.east)  [rectangle, align=left,anchor=west] {334 226 666 277 746 991 162 535 271 930\\327 905 104 108 778 759 547 241 798 432 ...};
      \node(t_ul) at ([yshift=-0.4cm]t_unit.south)  [rectangle, align=center,anchor=north] {Unit\\language};
      \node(t_ul1) at ([xshift=0.2cm]t_ul.east)  [rectangle, align=left,anchor=west] {334\_226\_666\_277\_746\\ };
      \node(t_ul2) at ([xshift=0.2cm,yshift=-0.4cm]t_ul.east)  [rectangle, align=left,anchor=west]{991\_162\_535\_271\_930\_327\_905\\...};
      \node(t_ulw1) at ([xshift=1.6cm]t_ul1.east)  [rectangle, align=right,anchor=west] {<Noise>\\ };
      \node(t_ulw2) at ([xshift=2.4cm,yshift=-0.4cm]t_ul1.east)  [rectangle, align=right,anchor=west] {We\\...};
      \draw[->,dashed,thick]([xshift=0.3cm,yshift=0.2cm]t_ul1.east)--([xshift=-0.1cm,yshift=0.2cm]t_ulw1.west);
      \draw[->,dashed,thick]([yshift=0.2cm]t_ul2.east)--([yshift=0.2cm]t_ulw2.west);

        
      \end{tikzpicture}
      \caption{The proposed unit language and three other text types represent the transcription. The unit language is created using unsupervised language modeling.}
      \label{Unit_language}
  \end{figure}
  
